TimeES: Probabilistic and Deterministic Time Series Forecasting via Evolutionary Spectra

Real-world time series are inherently non-stationary, with trends, periodic patterns, and uncertainty evolving over time. While the Fourier domain offers a natural lens to model time series, current deep learning approaches do not explicitly model evolution and randomness in the Fourier spectra, which limits their ability to accurately predict both the expected trajectory and its uncertainty in non-stationary time series. Motivated by Evolutionary Spectra (ES) theory, we propose TimeES, a general framework that enables probabilistic and deterministic forecasting via the evolutionary spectra theory. Specifically, we derive a parameterizable evolutionary spectra formulation, recasting non-stationary random process modeling as learning an evolving representation modulated by random variables. Furthermore, we reduce the complexity of the estimated spectra from O(NM) to O(NK), where K << M/2, by exploiting Hermitian symmetry and spectral energy sparsity for frequency selection. Based on a simple linear backbone, our proposed TimeES achieves consistent state-of-the-art performance across both deterministic and probabilistic forecasting tasks, with high efficiency and interpretability. Code is available at: https://github.com/wwy155/TimeES.

==> (inline-0) <==
\begin{tabular}{cc|cc|cc|cc|cc|cc|cc|cc|cc}
    \toprule
    \multicolumn{2}{c}{Model} & \multicolumn{2}{c}{Autoformer} & \multicolumn{2}{c}{FEDformer} & \multicolumn{2}{c}{TimesNet} & \multicolumn{2}{c}{FITS} & \multicolumn{2}{c}{FreTS} & \multicolumn{2}{c}{PatchTST} & \multicolumn{2}{c}{iTransformer} & \multicolumn{2}{c}{TimeES} \\
\cmidrule{3-18}    \multicolumn{2}{c}{Metrics} & MSE    & MAE    & MSE    & MAE    & MSE    & MAE    & MSE    & MAE    & MSE    & MAE    & MSE    & MAE    & MSE    & MAE    & MSE    & MAE \\
  \midrule
  \multicolumn{1}{c|}{\multirow{5}{*}{\rotatebox{90}{ETTm1}}} & 96    & \multicolumn{1}{r}{0.886 } & \multicolumn{1}{r|}{0.636 } & \multicolumn{1}{r}{0.713 } & \multicolumn{1}{r|}{0.598 } & \multicolumn{1}{r}{0.682 } & \multicolumn{1}{r|}{0.551 } & \multicolumn{1}{r}{0.643 } & \multicolumn{1}{r|}{0.511 } & \multicolumn{1}{r}{\textbf{0.600} } & \multicolumn{1}{r|}{\underline{0.508} } & \multicolumn{1}{r}{0.624 } & \multicolumn{1}{r|}{\underline{0.508} } & \multicolumn{1}{r}{0.622 } & \multicolumn{1}{r|}{0.517 } & \multicolumn{1}{r}{\underline{0.607} } & \multicolumn{1}{r}{\textbf{0.505} } \\
  \multicolumn{1}{c|}{} & 192   & \multicolumn{1}{r}{1.252 } & \multicolumn{1}{r|}{0.798 } & \multicolumn{1}{r}{0.770 } & \multicolumn{1}{r|}{0.614 } & \multicolumn{1}{r}{0.748 } & \multicolumn{1}{r|}{0.568 } & \multicolumn{1}{r}{0.745 } & \multicolumn{1}{r|}{\underline{0.545} } & \multicolumn{1}{r}{\underline{0.710} } & \multicolumn{1}{r|}{0.553 } & \multicolumn{1}{r}{\underline{0.710} } & \multicolumn{1}{r|}{\underline{0.545} } & \multicolumn{1}{r}{0.730 } & \multicolumn{1}{r|}{0.554 } & \multicolumn{1}{r}{\textbf{0.690} } & \multicolumn{1}{r}{\textbf{0.534} } \\
  \multicolumn{1}{c|}{} & 336   & \multicolumn{1}{r}{0.974 } & \multicolumn{1}{r|}{0.681 } & \multicolumn{1}{r}{0.886 } & \multicolumn{1}{r|}{0.664 } & \multicolumn{1}{r}{0.810 } & \multicolumn{1}{r|}{0.592 } & \multicolumn{1}{r}{0.811 } & \multicolumn{1}{r|}{\underline{0.573} } & \multicolumn{1}{r}{0.788 } & \multicolumn{1}{r|}{0.592 } & \multicolumn{1}{r}{\underline{0.786} } & \multicolumn{1}{r|}{0.585 } & \multicolumn{1}{r}{0.829 } & \multicolumn{1}{r|}{0.609 } & \multicolumn{1}{r}{\textbf{0.770} } & \multicolumn{1}{r}{\textbf{0.568} } \\
  \multicolumn{1}{c|}{} & 720   & \multicolumn{1}{r}{1.594 } & \multicolumn{1}{r|}{0.884 } & \multicolumn{1}{r}{0.992 } & \multicolumn{1}{r|}{0.705 } & \multicolumn{1}{r}{1.006 } & \multicolumn{1}{r|}{0.689 } & \multicolumn{1}{r}{0.974 } & \multicolumn{1}{r|}{\underline{0.633} } & \multicolumn{1}{r}{\underline{0.921} } & \multicolumn{1}{r|}{0.649 } & \multicolumn{1}{r}{0.931 } & \multicolumn{1}{r|}{0.646 } & \multicolumn{1}{r}{0.931 } & \multicolumn{1}{r|}{0.642 } & \multicolumn{1}{r}{\textbf{0.893} } & \multicolumn{1}{r}{\textbf{0.619} } \\
  \multicolumn{1}{c|}{} & Avg   & \multicolumn{1}{r}{1.177 } & \multicolumn{1}{r|}{0.750 } & \multicolumn{1}{r}{0.840 } & \multicolumn{1}{r|}{0.645 } & \multicolumn{1}{r}{0.812 } & \multicolumn{1}{r|}{0.600 } & \multicolumn{1}{r}{0.793 } & \multicolumn{1}{r|}{\underline{0.566} } & \multicolumn{1}{r}{\underline{0.755} } & \multicolumn{1}{r|}{0.576 } & \multicolumn{1}{r}{0.763 } & \multicolumn{1}{r|}{0.571 } & \multicolumn{1}{r}{0.778 } & \multicolumn{1}{r|}{0.581 } & \multicolumn{1}{r}{\textbf{0.740} } & \multicolumn{1}{r}{\textbf{0.556} } \\
    \midrule
  \multicolumn{1}{c|}{\multirow{5}{*}{\rotatebox{90}{ETTm2}}} & 96    & \multicolumn{1}{r}{0.324 } & \multicolumn{1}{r|}{0.390 } & \multicolumn{1}{r}{0.298 } & \multicolumn{1}{r|}{0.385 } & \multicolumn{1}{r}{0.292 } & \multicolumn{1}{r|}{\textbf{0.368} } & \multicolumn{1}{r}{0.313 } & \multicolumn{1}{r|}{0.396 } & \multicolumn{1}{r}{\underline{0.288} } & \multicolumn{1}{r|}{0.391 } & \multicolumn{1}{r}{0.292 } & \multicolumn{1}{r|}{0.382 } & \multicolumn{1}{r}{0.328 } & \multicolumn{1}{r|}{0.401 } & \multicolumn{1}{r}{\textbf{0.282} } & \multicolumn{1}{r}{\underline{0.375} } \\
  \multicolumn{1}{c|}{} & 192   & \multicolumn{1}{r}{0.445 } & \multicolumn{1}{r|}{0.459 } & \multicolumn{1}{r}{0.449 } & \multicolumn{1}{r|}{0.463 } & \multicolumn{1}{r}{0.458 } & \multicolumn{1}{r|}{0.465 } & \multicolumn{1}{r}{0.425 } & \multicolumn{1}{r|}{0.454 } & \multicolumn{1}{r}{\underline{0.390} } & \multicolumn{1}{r|}{0.440 } & \multicolumn{1}{r}{0.411 } & \multicolumn{1}{r|}{0.441 } & \multicolumn{1}{r}{0.408 } & \multicolumn{1}{r|}{\underline{0.438} } & \multicolumn{1}{r}{\textbf{0.379} } & \multicolumn{1}{r}{\textbf{0.435} } \\
  \multicolumn{1}{c|}{} & 336   & \multicolumn{1}{r}{0.549 } & \multicolumn{1}{r|}{0.516 } & \multicolumn{1}{r}{0.556 } & \multicolumn{1}{r|}{0.519 } & \multicolumn{1}{r}{0.557 } & \multicolumn{1}{r|}{0.524 } & \multicolumn{1}{r}{0.521 } & \multicolumn{1}{r|}{0.505 } & \multicolumn{1}{r}{0.514 } & \multicolumn{1}{r|}{0.503 } & \multicolumn{1}{r}{\underline{0.503} } & \multicolumn{1}{r|}{\underline{0.496} } & \multicolumn{1}{r}{0.544 } & \multicolumn{1}{r|}{0.520 } & \multicolumn{1}{r}{\textbf{0.485} } & \multicolumn{1}{r}{\textbf{0.490} } \\
  \multicolumn{1}{c|}{} & 720   & \multicolumn{1}{r}{0.673 } & \multicolumn{1}{r|}{0.582 } & \multicolumn{1}{r}{0.675 } & \multicolumn{1}{r|}{0.589 } & \multicolumn{1}{r}{\underline{0.615} } & \multicolumn{1}{r|}{0.734 } & \multicolumn{1}{r}{0.653 } & \multicolumn{1}{r|}{0.570 } & \multicolumn{1}{r}{0.616 } & \multicolumn{1}{r|}{\underline{0.558} } & \multicolumn{1}{r}{0.641 } & \multicolumn{1}{r|}{0.573 } & \multicolumn{1}{r}{0.667 } & \multicolumn{1}{r|}{0.581 } & \multicolumn{1}{r}{\textbf{0.590} } & \multicolumn{1}{r}{\textbf{0.553} } \\
  \multicolumn{1}{c|}{} & Avg   & \multicolumn{1}{r}{0.498 } & \multicolumn{1}{r|}{0.487 } & \multicolumn{1}{r}{0.494 } & \multicolumn{1}{r|}{0.489 } & \multicolumn{1}{r}{0.480 } & \multicolumn{1}{r|}{0.523 } & \multicolumn{1}{r}{0.478 } & \multicolumn{1}{r|}{0.481 } & \multicolumn{1}{r}{\underline{0.452} } & \multicolumn{1}{r|}{\underline{0.473} } & \multicolumn{1}{r}{0.462 } & \multicolumn{1}{r|}{\underline{0.473} } & \multicolumn{1}{r}{0.487 } & \multicolumn{1}{r|}{0.485 } & \multicolumn{1}{r}{\textbf{0.434} } & \multicolumn{1}{r}{\textbf{0.463} } \\
    \midrule
  \multicolumn{1}{c|}{\multirow{5}{*}{\rotatebox{90}{ETTh1}}} & 96    & \multicolumn{1}{r}{0.871 } & \multicolumn{1}{r|}{0.658 } & \multicolumn{1}{r}{\textbf{0.735} } & \multicolumn{1}{r|}{\underline{0.582} } & \multicolumn{1}{r}{0.800 } & \multicolumn{1}{r|}{0.619 } & \multicolumn{1}{r}{1.064 } & \multicolumn{1}{r|}{0.748 } & \multicolumn{1}{r}{0.836 } & \multicolumn{1}{r|}{0.624 } & \multicolumn{1}{r}{0.812 } & \multicolumn{1}{r|}{0.616 } & \multicolumn{1}{r}{0.916 } & \multicolumn{1}{r|}{0.672 } & \multicolumn{1}{r}{\underline{0.749} } & \multicolumn{1}{r}{\textbf{0.580} } \\
  \multicolumn{1}{c|}{} & 192   & \multicolumn{1}{r}{0.934 } & \multicolumn{1}{r|}{0.691 } & \multicolumn{1}{r}{\textbf{0.849} } & \multicolumn{1}{r|}{\underline{0.623} } & \multicolumn{1}{r}{0.931 } & \multicolumn{1}{r|}{0.667 } & \multicolumn{1}{r}{1.162 } & \multicolumn{1}{r|}{0.778 } & \multicolumn{1}{r}{0.960 } & \multicolumn{1}{r|}{0.672 } & \multicolumn{1}{r}{0.938 } & \multicolumn{1}{r|}{0.665 } & \multicolumn{1}{r}{0.893 } & \multicolumn{1}{r|}{0.654 } & \multicolumn{1}{r}{\underline{0.863} } & \multicolumn{1}{r}{\textbf{0.621} } \\
  \multicolumn{1}{c|}{} & 336   & \multicolumn{1}{r}{\textbf{0.942} } & \multicolumn{1}{r|}{0.694 } & \multicolumn{1}{r}{\underline{0.957} } & \multicolumn{1}{r|}{\textbf{0.669} } & \multicolumn{1}{r}{1.020 } & \multicolumn{1}{r|}{0.692 } & \multicolumn{1}{r}{1.233 } & \multicolumn{1}{r|}{0.798 } & \multicolumn{1}{r}{1.103 } & \multicolumn{1}{r|}{0.733 } & \multicolumn{1}{r}{1.064 } & \multicolumn{1}{r|}{0.703 } & \multicolumn{1}{r}{1.054 } & \multicolumn{1}{r|}{0.708 } & \multicolumn{1}{r}{0.972 } & \multicolumn{1}{r}{\underline{0.673} } \\
  \multicolumn{1}{c|}{} & 720   & \multicolumn{1}{r}{\underline{0.952} } & \multicolumn{1}{r|}{0.729 } & \multicolumn{1}{r}{0.989 } & \multicolumn{1}{r|}{0.744 } & \multicolumn{1}{r}{0.965 } & \multicolumn{1}{r|}{\underline{0.710} } & \multicolumn{1}{r}{1.161 } & \multicolumn{1}{r|}{0.808 } & \multicolumn{1}{r}{1.143 } & \multicolumn{1}{r|}{0.755 } & \multicolumn{1}{r}{1.065 } & \multicolumn{1}{r|}{0.733 } & \multicolumn{1}{r}{1.007 } & \multicolumn{1}{r|}{0.730 } & \multicolumn{1}{r}{\textbf{0.929} } & \multicolumn{1}{r}{\textbf{0.670} } \\
  \multicolumn{1}{c|}{} & Avg   & \multicolumn{1}{r}{0.925 } & \multicolumn{1}{r|}{0.693 } & \multicolumn{1}{r}{\underline{0.882} } & \multicolumn{1}{r|}{\underline{0.655} } & \multicolumn{1}{r}{0.929 } & \multicolumn{1}{r|}{0.672 } & \multicolumn{1}{r}{1.155 } & \multicolumn{1}{r|}{0.783 } & \multicolumn{1}{r}{1.010 } & \multicolumn{1}{r|}{0.696 } & \multicolumn{1}{r}{0.970 } & \multicolumn{1}{r|}{0.679 } & \multicolumn{1}{r}{0.968 } & \multicolumn{1}{r|}{0.691 } & \multicolumn{1}{r}{\textbf{0.878} } & \multicolumn{1}{r}{\textbf{0.636} } \\
    \midrule
  \multicolumn{1}{c|}{\multirow{5}{*}{\rotatebox{90}{ETTh2}}} & 96    & \multicolumn{1}{r}{0.587 } & \multicolumn{1}{r|}{0.562 } & \multicolumn{1}{r}{0.579 } & \multicolumn{1}{r|}{0.552 } & \multicolumn{1}{r}{0.550 } & \multicolumn{1}{r|}{0.532 } & \multicolumn{1}{r}{0.494 } & \multicolumn{1}{r|}{0.503 } & \multicolumn{1}{r}{0.484 } & \multicolumn{1}{r|}{0.499 } & \multicolumn{1}{r}{\textbf{0.468} } & \multicolumn{1}{r|}{\underline{0.491} } & \multicolumn{1}{r}{0.497 } & \multicolumn{1}{r|}{0.507 } & \multicolumn{1}{r}{\underline{0.478} } & \multicolumn{1}{r}{\textbf{0.484} } \\
  \multicolumn{1}{c|}{} & 192   & \multicolumn{1}{r}{0.666 } & \multicolumn{1}{r|}{0.602 } & \multicolumn{1}{r}{0.696 } & \multicolumn{1}{r|}{0.620 } & \multicolumn{1}{r}{0.664 } & \multicolumn{1}{r|}{0.585 } & \multicolumn{1}{r}{0.621 } & \multicolumn{1}{r|}{0.569 } & \multicolumn{1}{r}{\underline{0.594} } & \multicolumn{1}{r|}{\underline{0.553} } & \multicolumn{1}{r}{0.627 } & \multicolumn{1}{r|}{0.576 } & \multicolumn{1}{r}{0.660 } & \multicolumn{1}{r|}{0.589 } & \multicolumn{1}{r}{\textbf{0.576} } & \multicolumn{1}{r}{\textbf{0.541} } \\
  \multicolumn{1}{c|}{} & 336   & \multicolumn{1}{r}{0.773 } & \multicolumn{1}{r|}{0.664 } & \multicolumn{1}{r}{0.828 } & \multicolumn{1}{r|}{0.697 } & \multicolumn{1}{r}{0.769 } & \multicolumn{1}{r|}{0.641 } & \multicolumn{1}{r}{0.761 } & \multicolumn{1}{r|}{0.647 } & \multicolumn{1}{r}{\underline{0.679} } & \multicolumn{1}{r|}{\underline{0.594} } & \multicolumn{1}{r}{0.714 } & \multicolumn{1}{r|}{0.632 } & \multicolumn{1}{r}{0.763 } & \multicolumn{1}{r|}{0.657 } & \multicolumn{1}{r}{\textbf{0.659} } & \multicolumn{1}{r}{\textbf{0.583} } \\
  \multicolumn{1}{c|}{} & 720   & \multicolumn{1}{r}{0.774 } & \multicolumn{1}{r|}{0.677 } & \multicolumn{1}{r}{0.749 } & \multicolumn{1}{r|}{0.665 } & \multicolumn{1}{r}{0.651 } & \multicolumn{1}{r|}{0.625 } & \multicolumn{1}{r}{0.749 } & \multicolumn{1}{r|}{0.659 } & \multicolumn{1}{r}{\underline{0.629} } & \multicolumn{1}{r|}{\underline{0.590} } & \multicolumn{1}{r}{0.724 } & \multicolumn{1}{r|}{0.662 } & \multicolumn{1}{r}{0.807 } & \multicolumn{1}{r|}{0.692 } & \multicolumn{1}{r}{\textbf{0.618} } & \multicolumn{1}{r}{\textbf{0.585} } \\
  \multicolumn{1}{c|}{} & Avg   & \multicolumn{1}{r}{0.700 } & \multicolumn{1}{r|}{0.626 } & \multicolumn{1}{r}{0.713 } & \multicolumn{1}{r|}{0.634 } & \multicolumn{1}{r}{0.659 } & \multicolumn{1}{r|}{0.596 } & \multicolumn{1}{r}{0.656 } & \multicolumn{1}{r|}{0.595 } & \multicolumn{1}{r}{\underline{0.597} } & \multicolumn{1}{r|}{\underline{0.559} } & \multicolumn{1}{r}{0.633 } & \multicolumn{1}{r|}{0.590 } & \multicolumn{1}{r}{0.682 } & \multicolumn{1}{r|}{0.611 } & \multicolumn{1}{r}{\textbf{0.583} } & \multicolumn{1}{r}{\textbf{0.548} } \\
    \midrule
  \multicolumn{1}{c|}{\multirow{5}{*}{\rotatebox{90}{ECL}}} & 96    & \multicolumn{1}{r}{0.492 } & \multicolumn{1}{r|}{0.493 } & \multicolumn{1}{r}{0.390 } & \multicolumn{1}{r|}{0.358 } & \multicolumn{1}{r}{0.367 } & \multicolumn{1}{r|}{0.309 } & \multicolumn{1}{r}{\underline{0.339} } & \multicolumn{1}{r|}{\underline{0.294} } & \multicolumn{1}{r}{0.370 } & \multicolumn{1}{r|}{0.374 } & \multicolumn{1}{r}{0.357 } & \multicolumn{1}{r|}{0.321 } & \multicolumn{1}{r}{0.349 } & \multicolumn{1}{r|}{0.306 } & \multicolumn{1}{r}{\textbf{0.335} } & \multicolumn{1}{r}{\textbf{0.292} } \\
  \multicolumn{1}{c|}{} & 192   & \multicolumn{1}{r}{0.511 } & \multicolumn{1}{r|}{0.441 } & \multicolumn{1}{r}{0.458 } & \multicolumn{1}{r|}{0.374 } & \multicolumn{1}{r}{0.442 } & \multicolumn{1}{r|}{0.346 } & \multicolumn{1}{r}{0.427 } & \multicolumn{1}{r|}{0.398 } & \multicolumn{1}{r}{\textbf{0.414} } & \multicolumn{1}{r|}{\underline{0.324} } & \multicolumn{1}{r}{0.430 } & \multicolumn{1}{r|}{0.373 } & \multicolumn{1}{r}{0.462 } & \multicolumn{1}{r|}{0.355 } & \multicolumn{1}{r}{\underline{0.416} } & \multicolumn{1}{r}{\textbf{0.323} } \\
  \multicolumn{1}{c|}{} & 336   & \multicolumn{1}{r}{0.603 } & \multicolumn{1}{r|}{0.465 } & \multicolumn{1}{r}{0.588 } & \multicolumn{1}{r|}{0.428 } & \multicolumn{1}{r}{0.590 } & \multicolumn{1}{r|}{0.409 } & \multicolumn{1}{r}{0.557 } & \multicolumn{1}{r|}{\textbf{0.382} } & \multicolumn{1}{r}{\underline{0.544} } & \multicolumn{1}{r|}{0.470 } & \multicolumn{1}{r}{0.550 } & \multicolumn{1}{r|}{0.440 } & \multicolumn{1}{r}{0.568 } & \multicolumn{1}{r|}{0.392 } & \multicolumn{1}{r}{\textbf{0.543} } & \multicolumn{1}{r}{\underline{0.386} } \\
  \multicolumn{1}{c|}{} & 720   & \multicolumn{1}{r}{1.110 } & \multicolumn{1}{r|}{0.680 } & \multicolumn{1}{r}{1.003 } & \multicolumn{1}{r|}{0.592 } & \multicolumn{1}{r}{0.964 } & \multicolumn{1}{r|}{0.599 } & \multicolumn{1}{r}{1.026 } & \multicolumn{1}{r|}{\textbf{0.573} } & \multicolumn{1}{r}{\underline{0.794} } & \multicolumn{1}{r|}{0.614 } & \multicolumn{1}{r}{0.833 } & \multicolumn{1}{r|}{0.617 } & \multicolumn{1}{r}{1.026 } & \multicolumn{1}{r|}{\underline{0.579} } & \multicolumn{1}{r}{\textbf{0.771} } & \multicolumn{1}{r}{0.618 } \\
  \multicolumn{1}{c|}{} & Avg   & \multicolumn{1}{r}{0.679 } & \multicolumn{1}{r|}{0.520 } & \multicolumn{1}{r}{0.610 } & \multicolumn{1}{r|}{0.438 } & \multicolumn{1}{r}{0.591 } & \multicolumn{1}{r|}{0.416 } & \multicolumn{1}{r}{0.587 } & \multicolumn{1}{r|}{0.412 } & \multicolumn{1}{r}{\underline{0.530} } & \multicolumn{1}{r|}{0.446 } & \multicolumn{1}{r}{0.542 } & \multicolumn{1}{r|}{0.438 } & \multicolumn{1}{r}{0.601 } & \multicolumn{1}{r|}{\underline{0.408} } & \multicolumn{1}{r}{\textbf{0.516} } & \multicolumn{1}{r}{\textbf{0.405} } \\
    \midrule
  \multicolumn{1}{c|}{\multirow{5}{*}{\rotatebox{90}{EXG}}} & 96    & \multicolumn{1}{r}{0.214 } & \multicolumn{1}{r|}{0.356 } & \multicolumn{1}{r}{0.147 } & \multicolumn{1}{r|}{0.281 } & \multicolumn{1}{r}{0.137 } & \multicolumn{1}{r|}{0.272 } & \multicolumn{1}{r}{0.193 } & \multicolumn{1}{r|}{0.328 } & \multicolumn{1}{r}{0.170 } & \multicolumn{1}{r|}{0.311 } & \multicolumn{1}{r}{\underline{0.131} } & \multicolumn{1}{r|}{\textbf{0.262} } & \multicolumn{1}{r}{\underline{0.131} } & \multicolumn{1}{r|}{\underline{0.267} } & \multicolumn{1}{r}{\textbf{0.121} } & \multicolumn{1}{r}{0.276 } \\
  \multicolumn{1}{c|}{} & 192   & \multicolumn{1}{r}{0.390 } & \multicolumn{1}{r|}{0.490 } & \multicolumn{1}{r}{0.352 } & \multicolumn{1}{r|}{0.455 } & \multicolumn{1}{r}{\underline{0.337} } & \multicolumn{1}{r|}{0.442 } & \multicolumn{1}{r}{0.433 } & \multicolumn{1}{r|}{0.321 } & \multicolumn{1}{r}{0.447 } & \multicolumn{1}{r|}{0.374 } & \multicolumn{1}{r}{0.409 } & \multicolumn{1}{r|}{\underline{0.302} } & \multicolumn{1}{r}{0.408 } & \multicolumn{1}{r|}{\textbf{0.291} } & \multicolumn{1}{r}{\textbf{0.226} } & \multicolumn{1}{r}{0.372 } \\
  \multicolumn{1}{c|}{} & 336   & \multicolumn{1}{r}{0.807 } & \multicolumn{1}{r|}{0.722 } & \multicolumn{1}{r}{0.658 } & \multicolumn{1}{r|}{0.641 } & \multicolumn{1}{r}{0.662 } & \multicolumn{1}{r|}{0.631 } & \multicolumn{1}{r}{0.628 } & \multicolumn{1}{r|}{0.637 } & \multicolumn{1}{r}{0.605 } & \multicolumn{1}{r|}{0.618 } & \multicolumn{1}{r}{0.600 } & \multicolumn{1}{r|}{0.609 } & \multicolumn{1}{r}{\underline{0.588} } & \multicolumn{1}{r|}{\underline{0.588} } & \multicolumn{1}{r}{\textbf{0.384} } & \multicolumn{1}{r}{\textbf{0.497} } \\
  \multicolumn{1}{c|}{} & 720   & \multicolumn{1}{r}{1.898 } & \multicolumn{1}{r|}{1.207 } & \multicolumn{1}{r}{1.901 } & \multicolumn{1}{r|}{1.204 } & \multicolumn{1}{r}{1.707 } & \multicolumn{1}{r|}{1.119 } & \multicolumn{1}{r}{1.795 } & \multicolumn{1}{r|}{1.166 } & \multicolumn{1}{r}{\underline{0.845} } & \multicolumn{1}{r|}{\underline{0.733} } & \multicolumn{1}{r}{1.632 } & \multicolumn{1}{r|}{1.078 } & \multicolumn{1}{r}{1.723 } & \multicolumn{1}{r|}{1.112 } & \multicolumn{1}{r}{\textbf{0.694} } & \multicolumn{1}{r}{\textbf{0.693} } \\
  \multicolumn{1}{c|}{} & Avg   & \multicolumn{1}{r}{0.827 } & \multicolumn{1}{r|}{0.694 } & \multicolumn{1}{r}{0.764 } & \multicolumn{1}{r|}{0.645 } & \multicolumn{1}{r}{0.711 } & \multicolumn{1}{r|}{0.616 } & \multicolumn{1}{r}{0.762 } & \multicolumn{1}{r|}{0.613 } & \multicolumn{1}{r}{\underline{0.517} } & \multicolumn{1}{r|}{\underline{0.509} } & \multicolumn{1}{r}{0.693 } & \multicolumn{1}{r|}{0.563 } & \multicolumn{1}{r}{0.712 } & \multicolumn{1}{r|}{0.565 } & \multicolumn{1}{r}{\textbf{0.356} } & \multicolumn{1}{r}{\textbf{0.460} } \\
    \midrule
  \multicolumn{1}{c|}{\multirow{5}{*}{\rotatebox{90}{Traffic}}} & 96    & \multicolumn{1}{r}{0.790 } & \multicolumn{1}{r|}{0.407 } & \multicolumn{1}{r}{0.505 } & \multicolumn{1}{r|}{0.335 } & \multicolumn{1}{r}{0.460 } & \multicolumn{1}{r|}{0.291 } & \multicolumn{1}{r}{1.134 } & \multicolumn{1}{r|}{0.582 } & \multicolumn{1}{r}{0.504 } & \multicolumn{1}{r|}{0.334 } & \multicolumn{1}{r}{0.472 } & \multicolumn{1}{r|}{0.301 } & \multicolumn{1}{r}{\underline{0.437} } & \multicolumn{1}{r|}{\textbf{0.274} } & \multicolumn{1}{r}{\textbf{0.432} } & \multicolumn{1}{r}{\underline{0.285} } \\
  \multicolumn{1}{c|}{} & 192   & \multicolumn{1}{r}{0.992 } & \multicolumn{1}{r|}{0.518 } & \multicolumn{1}{r}{0.520 } & \multicolumn{1}{r|}{0.338 } & \multicolumn{1}{r}{0.548 } & \multicolumn{1}{r|}{0.335 } & \multicolumn{1}{r}{1.122 } & \multicolumn{1}{r|}{0.589 } & \multicolumn{1}{r}{0.524 } & \multicolumn{1}{r|}{0.332 } & \multicolumn{1}{r}{0.488 } & \multicolumn{1}{r|}{\underline{0.287} } & \multicolumn{1}{r}{\textbf{0.435} } & \multicolumn{1}{r|}{\textbf{0.281} } & \multicolumn{1}{r}{\underline{0.445} } & \multicolumn{1}{r}{\underline{0.287} } \\
  \multicolumn{1}{c|}{} & 336   & \multicolumn{1}{r}{1.103 } & \multicolumn{1}{r|}{0.567 } & \multicolumn{1}{r}{0.563 } & \multicolumn{1}{r|}{0.351 } & \multicolumn{1}{r}{0.589 } & \multicolumn{1}{r|}{0.351 } & \multicolumn{1}{r}{1.175 } & \multicolumn{1}{r|}{0.607 } & \multicolumn{1}{r}{0.592 } & \multicolumn{1}{r|}{0.351 } & \multicolumn{1}{r}{\underline{0.543} } & \multicolumn{1}{r|}{\underline{0.322} } & \multicolumn{1}{r}{0.549 } & \multicolumn{1}{r|}{0.331 } & \multicolumn{1}{r}{\textbf{0.424} } & \multicolumn{1}{r}{\textbf{0.295} } \\
  \multicolumn{1}{c|}{} & 720   & \multicolumn{1}{r}{1.190 } & \multicolumn{1}{r|}{0.599 } & \multicolumn{1}{r}{0.674 } & \multicolumn{1}{r|}{0.402 } & \multicolumn{1}{r}{0.658 } & \multicolumn{1}{r|}{0.376 } & \multicolumn{1}{r}{1.224 } & \multicolumn{1}{r|}{0.604 } & \multicolumn{1}{r}{0.682 } & \multicolumn{1}{r|}{0.384 } & \multicolumn{1}{r}{0.583 } & \multicolumn{1}{r|}{\underline{0.321} } & \multicolumn{1}{r}{\underline{0.580} } & \multicolumn{1}{r|}{0.349 } & \multicolumn{1}{r}{\textbf{0.423} } & \multicolumn{1}{r}{\textbf{0.287} } \\
  \multicolumn{1}{c|}{} & Avg   & \multicolumn{1}{r}{1.019 } & \multicolumn{1}{r|}{0.523 } & \multicolumn{1}{r}{0.566 } & \multicolumn{1}{r|}{0.357 } & \multicolumn{1}{r}{0.564 } & \multicolumn{1}{r|}{0.338 } & \multicolumn{1}{r}{1.164 } & \multicolumn{1}{r|}{0.595 } & \multicolumn{1}{r}{0.576 } & \multicolumn{1}{r|}{0.350 } & \multicolumn{1}{r}{0.522 } & \multicolumn{1}{r|}{\underline{0.308} } & \multicolumn{1}{r}{\underline{0.500} } & \multicolumn{1}{r|}{0.309 } & \multicolumn{1}{r}{\textbf{0.431} } & \multicolumn{1}{r}{\textbf{0.288} } \\
    \midrule
  \multicolumn{1}{c|}{\multirow{5}{*}{\rotatebox{90}{Weather}}} & 96    & \multicolumn{1}{r}{0.254 } & \multicolumn{1}{r|}{0.333 } & \multicolumn{1}{r}{0.114 } & \multicolumn{1}{r|}{0.230 } & \multicolumn{1}{r}{0.110 } & \multicolumn{1}{r|}{0.216 } & \multicolumn{1}{r}{0.115 } & \multicolumn{1}{r|}{0.231 } & \multicolumn{1}{r}{\underline{0.095} } & \multicolumn{1}{r|}{0.209 } & \multicolumn{1}{r}{0.100 } & \multicolumn{1}{r|}{\underline{0.206} } & \multicolumn{1}{r}{0.102 } & \multicolumn{1}{r|}{0.211 } & \multicolumn{1}{r}{\textbf{0.093} } & \multicolumn{1}{r}{\textbf{0.202} } \\
  \multicolumn{1}{c|}{} & 192   & \multicolumn{1}{r}{0.533 } & \multicolumn{1}{r|}{0.524 } & \multicolumn{1}{r}{0.381 } & \multicolumn{1}{r|}{0.429 } & \multicolumn{1}{r}{0.404 } & \multicolumn{1}{r|}{0.419 } & \multicolumn{1}{r}{0.386 } & \multicolumn{1}{r|}{0.424 } & \multicolumn{1}{r}{\underline{0.316} } & \multicolumn{1}{r|}{\underline{0.379} } & \multicolumn{1}{r}{0.329 } & \multicolumn{1}{r|}{0.383 } & \multicolumn{1}{r}{0.348 } & \multicolumn{1}{r|}{0.399 } & \multicolumn{1}{r}{\textbf{0.310} } & \multicolumn{1}{r}{\textbf{0.370} } \\
  \multicolumn{1}{c|}{} & 336   & \multicolumn{1}{r}{0.906 } & \multicolumn{1}{r|}{0.679 } & \multicolumn{1}{r}{0.837 } & \multicolumn{1}{r|}{0.641 } & \multicolumn{1}{r}{0.825 } & \multicolumn{1}{r|}{0.610 } & \multicolumn{1}{r}{0.778 } & \multicolumn{1}{r|}{0.609 } & \multicolumn{1}{r}{\underline{0.636} } & \multicolumn{1}{r|}{\underline{0.530} } & \multicolumn{1}{r}{0.815 } & \multicolumn{1}{r|}{0.609 } & \multicolumn{1}{r}{0.828 } & \multicolumn{1}{r|}{0.620 } & \multicolumn{1}{r}{\textbf{0.630} } & \multicolumn{1}{r}{\textbf{0.526} } \\
  \multicolumn{1}{c|}{} & 720   & \multicolumn{1}{r}{1.335 } & \multicolumn{1}{r|}{0.865 } & \multicolumn{1}{r}{1.286 } & \multicolumn{1}{r|}{0.836 } & \multicolumn{1}{r}{1.226 } & \multicolumn{1}{r|}{0.814 } & \multicolumn{1}{r}{1.241 } & \multicolumn{1}{r|}{0.821 } & \multicolumn{1}{r}{\underline{1.045} } & \multicolumn{1}{r|}{\underline{0.713} } & \multicolumn{1}{r}{1.316 } & \multicolumn{1}{r|}{0.831 } & \multicolumn{1}{r}{1.300 } & \multicolumn{1}{r|}{0.839 } & \multicolumn{1}{r}{\textbf{1.020} } & \multicolumn{1}{r}{\textbf{0.707} } \\
  \multicolumn{1}{c|}{} & Avg   & \multicolumn{1}{r}{0.757 } & \multicolumn{1}{r|}{0.600 } & \multicolumn{1}{r}{0.654 } & \multicolumn{1}{r|}{0.534 } & \multicolumn{1}{r}{0.641 } & \multicolumn{1}{r|}{0.515 } & \multicolumn{1}{r}{0.630 } & \multicolumn{1}{r|}{0.521 } & \multicolumn{1}{r}{\underline{0.523} } & \multicolumn{1}{r|}{\underline{0.458} } & \multicolumn{1}{r}{0.640 } & \multicolumn{1}{r|}{0.507 } & \multicolumn{1}{r}{0.645 } & \multicolumn{1}{r|}{0.517 } & \multicolumn{1}{r}{\textbf{0.513} } & \multicolumn{1}{r}{\textbf{0.451} } \\
    \midrule
  \multicolumn{1}{c|}{\multirow{5}{*}{\rotatebox{90}{Solar}}} & 96    & \multicolumn{1}{r}{0.950 } & \multicolumn{1}{r|}{0.769 } & \multicolumn{1}{r}{0.230 } & \multicolumn{1}{r|}{0.369 } & \multicolumn{1}{r}{\underline{0.176} } & \multicolumn{1}{r|}{0.267 } & \multicolumn{1}{r}{0.299 } & \multicolumn{1}{r|}{0.378 } & \multicolumn{1}{r}{0.187 } & \multicolumn{1}{r|}{0.275 } & \multicolumn{1}{r}{\textbf{0.174} } & \multicolumn{1}{r|}{0.259 } & \multicolumn{1}{r}{0.179 } & \multicolumn{1}{r|}{\underline{0.256} } & \multicolumn{1}{r}{0.181 } & \multicolumn{1}{r}{\textbf{0.253} } \\
  \multicolumn{1}{c|}{} & 192   & \multicolumn{1}{r}{4.459 } & \multicolumn{1}{r|}{1.776 } & \multicolumn{1}{r}{0.242 } & \multicolumn{1}{r|}{0.363 } & \multicolumn{1}{r}{0.209 } & \multicolumn{1}{r|}{0.306 } & \multicolumn{1}{r}{0.327 } & \multicolumn{1}{r|}{0.397 } & \multicolumn{1}{r}{0.209 } & \multicolumn{1}{r|}{0.290 } & \multicolumn{1}{r}{\underline{0.183} } & \multicolumn{1}{r|}{\underline{0.271} } & \multicolumn{1}{r}{\textbf{0.170} } & \multicolumn{1}{r|}{\textbf{0.258} } & \multicolumn{1}{r}{0.205 } & \multicolumn{1}{r}{\underline{0.271} } \\
  \multicolumn{1}{c|}{} & 336   & \multicolumn{1}{r}{3.319 } & \multicolumn{1}{r|}{1.454 } & \multicolumn{1}{r}{0.268 } & \multicolumn{1}{r|}{0.387 } & \multicolumn{1}{r}{0.240 } & \multicolumn{1}{r|}{0.348 } & \multicolumn{1}{r}{0.350 } & \multicolumn{1}{r|}{0.404 } & \multicolumn{1}{r}{0.230 } & \multicolumn{1}{r|}{0.303 } & \multicolumn{1}{r}{\textbf{0.194} } & \multicolumn{1}{r|}{\underline{0.283} } & \multicolumn{1}{r}{\underline{0.218} } & \multicolumn{1}{r|}{0.289 } & \multicolumn{1}{r}{0.218 } & \multicolumn{1}{r}{\textbf{0.279} } \\
  \multicolumn{1}{c|}{} & 720   & \multicolumn{1}{r}{3.455 } & \multicolumn{1}{r|}{1.450 } & \multicolumn{1}{r}{0.269 } & \multicolumn{1}{r|}{0.377 } & \multicolumn{1}{r}{0.239 } & \multicolumn{1}{r|}{0.312 } & \multicolumn{1}{r}{0.346 } & \multicolumn{1}{r|}{0.391 } & \multicolumn{1}{r}{0.232 } & \multicolumn{1}{r|}{0.304 } & \multicolumn{1}{r}{\textbf{0.213} } & \multicolumn{1}{r|}{\underline{0.289} } & \multicolumn{1}{r}{0.235 } & \multicolumn{1}{r|}{0.297 } & \multicolumn{1}{r}{\underline{0.217} } & \multicolumn{1}{r}{\textbf{0.275} } \\
  \multicolumn{1}{c|}{} & Avg   & \multicolumn{1}{r}{3.046 } & \multicolumn{1}{r|}{1.362 } & \multicolumn{1}{r}{0.252 } & \multicolumn{1}{r|}{0.374 } & \multicolumn{1}{r}{0.216 } & \multicolumn{1}{r|}{0.308 } & \multicolumn{1}{r}{0.331 } & \multicolumn{1}{r|}{0.393 } & \multicolumn{1}{r}{0.215 } & \multicolumn{1}{r|}{0.293 } & \multicolumn{1}{r}{\textbf{0.191} } & \multicolumn{1}{r|}{\underline{0.276} } & \multicolumn{1}{r}{\underline{0.201} } & \multicolumn{1}{r|}{0.275 } & \multicolumn{1}{r}{0.205 } & \multicolumn{1}{r}{\textbf{0.270} } \\
    \midrule
\multicolumn{2}{c|}{1st Count} & 1 & 0 & 2 & 1 & 0 & 1 & 0 & 2 & 2 & 0 & 4 & 1 & 2 & 4 & \textbf{25} & \textbf{27} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cc|cc|cc|cc|cc|cc|cc|cc|cc}
    \toprule
    \multicolumn{2}{c}{Model} & \multicolumn{2}{c}{Autoformer} & \multicolumn{2}{c}{FEDformer} & \multicolumn{2}{c}{TimesNet} & \multicolumn{2}{c}{FITS} & \multicolumn{2}{c}{FreTS} & \multicolumn{2}{c}{PatchTST} & \multicolumn{2}{c}{iTransformer} & \multicolumn{2}{c}{TimeES} \\
\cmidrule{3-18}    \multicolumn{2}{c}{Metrics} & MSE    & MAE    & MSE    & MAE    & MSE    & MAE    & MSE    & MAE    & MSE    & MAE    & MSE    & MAE    & MSE    & MAE    & MSE    & MAE \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}{*}{\rotatebox{90}{ETTm1}}} & 96    & \multicolumn{1}{r}{0.475 } & \multicolumn{1}{r|}{0.505 } & \multicolumn{1}{r}{0.379 } & \multicolumn{1}{r|}{0.419 } & \multicolumn{1}{r}{0.338 } & \multicolumn{1}{r|}{0.375 } & \multicolumn{1}{r}{0.353 } & \multicolumn{1}{r|}{0.378 } & \multicolumn{1}{r}{0.352 } & \multicolumn{1}{r|}{0.385 } & \multicolumn{1}{r}{\underline{0.329} } & \multicolumn{1}{r|}{\underline{0.367} } & \multicolumn{1}{r}{0.334 } & \multicolumn{1}{r|}{0.368 } & \multicolumn{1}{r}{\textbf{0.328} } & \multicolumn{1}{r}{\textbf{0.366} } \\
    \multicolumn{1}{c|}{} & 192   & \multicolumn{1}{r}{0.553 } & \multicolumn{1}{r|}{0.496 } & \multicolumn{1}{r}{0.426 } & \multicolumn{1}{r|}{0.441 } & \multicolumn{1}{r}{0.374 } & \multicolumn{1}{r|}{0.387 } & \multicolumn{1}{r}{0.389 } & \multicolumn{1}{r|}{0.400 } & \multicolumn{1}{r}{0.390 } & \multicolumn{1}{r|}{0.407 } & \multicolumn{1}{r}{\underline{0.367} } & \multicolumn{1}{r|}{\underline{0.385} } & \multicolumn{1}{r}{0.377 } & \multicolumn{1}{r|}{0.391 } & \multicolumn{1}{r}{\textbf{0.364} } & \multicolumn{1}{r}{\textbf{0.384} } \\
    \multicolumn{1}{c|}{} & 336   & \multicolumn{1}{r}{0.621 } & \multicolumn{1}{r|}{0.537 } & \multicolumn{1}{r}{0.445 } & \multicolumn{1}{r|}{0.459 } & \multicolumn{1}{r}{\underline{0.410} } & \multicolumn{1}{r|}{0.411 } & \multicolumn{1}{r}{0.447 } & \multicolumn{1}{r|}{0.441 } & \multicolumn{1}{r}{0.421 } & \multicolumn{1}{r|}{0.423 } & \multicolumn{1}{r}{\underline{0.410} } & \multicolumn{1}{r|}{\textbf{0.399} } & \multicolumn{1}{r}{0.426 } & \multicolumn{1}{r|}{0.420 } & \multicolumn{1}{r}{\textbf{0.402} } & \multicolumn{1}{r}{\underline{0.402} } \\
    \multicolumn{1}{c|}{} & 720   & \multicolumn{1}{r}{0.671 } & \multicolumn{1}{r|}{0.561 } & \multicolumn{1}{r}{0.543 } & \multicolumn{1}{r|}{0.490 } & \multicolumn{1}{r}{0.478 } & \multicolumn{1}{r|}{0.450 } & \multicolumn{1}{r}{0.482 } & \multicolumn{1}{r|}{\textbf{0.445} } & \multicolumn{1}{r}{0.495 } & \multicolumn{1}{r|}{0.475 } & \multicolumn{1}{r}{\textbf{0.439} } & \multicolumn{1}{r|}{0.454 } & \multicolumn{1}{r}{0.491 } & \multicolumn{1}{r|}{0.459 } & \multicolumn{1}{r}{\underline{0.465} } & \multicolumn{1}{r}{\textbf{0.445} } \\
    \multicolumn{1}{c|}{} & Avg   & \multicolumn{1}{r}{0.580 } & \multicolumn{1}{r|}{0.525 } & \multicolumn{1}{r}{0.448 } & \multicolumn{1}{r|}{0.452 } & \multicolumn{1}{r}{0.400 } & \multicolumn{1}{r|}{0.406 } & \multicolumn{1}{r}{0.418 } & \multicolumn{1}{r|}{0.416 } & \multicolumn{1}{r}{0.414 } & \multicolumn{1}{r|}{0.423 } & \multicolumn{1}{r}{\textbf{0.386} } & \multicolumn{1}{r|}{\underline{0.401} } & \multicolumn{1}{r}{0.407 } & \multicolumn{1}{r|}{0.410 } & \multicolumn{1}{r}{\underline{0.390} } & \multicolumn{1}{r}{\textbf{0.400} } \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}{*}{\rotatebox{90}{ETTm2}}} & 96    & \multicolumn{1}{r}{0.255 } & \multicolumn{1}{r|}{0.339 } & \multicolumn{1}{r}{0.203 } & \multicolumn{1}{r|}{0.287 } & \multicolumn{1}{r}{0.187 } & \multicolumn{1}{r|}{0.267 } & \multicolumn{1}{r}{0.183 } & \multicolumn{1}{r|}{0.264 } & \multicolumn{1}{r}{0.190 } & \multicolumn{1}{r|}{0.280 } & \multicolumn{1}{r}{\textbf{0.175} } & \multicolumn{1}{r|}{\underline{0.259} } & \multicolumn{1}{r}{0.180 } & \multicolumn{1}{r|}{0.264 } & \multicolumn{1}{r}{\underline{0.176} } & \multicolumn{1}{r}{\textbf{0.258} } \\
    \multicolumn{1}{c|}{} & 192   & \multicolumn{1}{r}{0.281 } & \multicolumn{1}{r|}{0.340 } & \multicolumn{1}{r}{0.269 } & \multicolumn{1}{r|}{0.328 } & \multicolumn{1}{r}{0.249 } & \multicolumn{1}{r|}{0.309 } & \multicolumn{1}{r}{0.246 } & \multicolumn{1}{r|}{0.303 } & \multicolumn{1}{r}{0.267 } & \multicolumn{1}{r|}{0.335 } & \multicolumn{1}{r}{\underline{0.241} } & \multicolumn{1}{r|}{\underline{0.302} } & \multicolumn{1}{r}{0.250 } & \multicolumn{1}{r|}{0.309 } & \multicolumn{1}{r}{\textbf{0.240} } & \multicolumn{1}{r}{\textbf{0.300} } \\
    \multicolumn{1}{c|}{} & 336   & \multicolumn{1}{r}{0.339 } & \multicolumn{1}{r|}{0.372 } & \multicolumn{1}{r}{0.325 } & \multicolumn{1}{r|}{0.366 } & \multicolumn{1}{r}{0.321 } & \multicolumn{1}{r|}{0.351 } & \multicolumn{1}{r}{\underline{0.305} } & \multicolumn{1}{r|}{\underline{0.340} } & \multicolumn{1}{r}{0.339 } & \multicolumn{1}{r|}{0.378 } & \multicolumn{1}{r}{\underline{0.305} } & \multicolumn{1}{r|}{0.343 } & \multicolumn{1}{r}{0.311 } & \multicolumn{1}{r|}{0.348 } & \multicolumn{1}{r}{\textbf{0.300} } & \multicolumn{1}{r}{\textbf{0.338} } \\
    \multicolumn{1}{c|}{} & 720   & \multicolumn{1}{r}{0.433 } & \multicolumn{1}{r|}{0.432 } & \multicolumn{1}{r}{0.421 } & \multicolumn{1}{r|}{0.415 } & \multicolumn{1}{r}{0.408 } & \multicolumn{1}{r|}{0.403 } & \multicolumn{1}{r}{0.406 } & \multicolumn{1}{r|}{\underline{0.396} } & \multicolumn{1}{r}{0.495 } & \multicolumn{1}{r|}{0.476 } & \multicolumn{1}{r}{\underline{0.402} } & \multicolumn{1}{r|}{0.400 } & \multicolumn{1}{r}{0.412 } & \multicolumn{1}{r|}{0.407 } & \multicolumn{1}{r}{\textbf{0.396} } & \multicolumn{1}{r}{\textbf{0.395} } \\
    \multicolumn{1}{c|}{} & Avg   & \multicolumn{1}{r}{0.327 } & \multicolumn{1}{r|}{0.371 } & \multicolumn{1}{r}{0.305 } & \multicolumn{1}{r|}{0.349 } & \multicolumn{1}{r}{0.291 } & \multicolumn{1}{r|}{0.333 } & \multicolumn{1}{r}{0.285 } & \multicolumn{1}{r|}{\underline{0.326} } & \multicolumn{1}{r}{0.323 } & \multicolumn{1}{r|}{0.367 } & \multicolumn{1}{r}{\underline{0.281} } & \multicolumn{1}{r|}{\underline{0.326} } & \multicolumn{1}{r}{0.288 } & \multicolumn{1}{r|}{0.332 } & \multicolumn{1}{r}{\textbf{0.278} } & \multicolumn{1}{r}{\textbf{0.323} } \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}{*}{\rotatebox{90}{ETTh1}}} & 96    & \multicolumn{1}{r}{0.449 } & \multicolumn{1}{r|}{0.459 } & \multicolumn{1}{r}{\underline{0.376} } & \multicolumn{1}{r|}{0.419 } & \multicolumn{1}{r}{0.384 } & \multicolumn{1}{r|}{\underline{0.402} } & \multicolumn{1}{r}{0.490 } & \multicolumn{1}{r|}{0.469 } & \multicolumn{1}{r}{0.425 } & \multicolumn{1}{r|}{0.435 } & \multicolumn{1}{r}{0.414 } & \multicolumn{1}{r|}{0.419 } & \multicolumn{1}{r}{0.386 } & \multicolumn{1}{r|}{0.405 } & \multicolumn{1}{r}{\textbf{0.374} } & \multicolumn{1}{r}{\textbf{0.397} } \\
    \multicolumn{1}{c|}{} & 192   & \multicolumn{1}{r}{0.500 } & \multicolumn{1}{r|}{0.482 } & \multicolumn{1}{r}{\textbf{0.420} } & \multicolumn{1}{r|}{0.448 } & \multicolumn{1}{r}{0.436 } & \multicolumn{1}{r|}{\underline{0.429} } & \multicolumn{1}{r}{0.531 } & \multicolumn{1}{r|}{0.491 } & \multicolumn{1}{r}{0.478 } & \multicolumn{1}{r|}{0.469 } & \multicolumn{1}{r}{0.460 } & \multicolumn{1}{r|}{0.445 } & \multicolumn{1}{r}{0.441 } & \multicolumn{1}{r|}{0.436 } & \multicolumn{1}{r}{\underline{0.430} } & \multicolumn{1}{r}{\textbf{0.426} } \\
    \multicolumn{1}{c|}{} & 336   & \multicolumn{1}{r}{0.521 } & \multicolumn{1}{r|}{0.496 } & \multicolumn{1}{r}{\textbf{0.459} } & \multicolumn{1}{r|}{0.465 } & \multicolumn{1}{r}{0.491 } & \multicolumn{1}{r|}{0.469 } & \multicolumn{1}{r}{0.561 } & \multicolumn{1}{r|}{0.506 } & \multicolumn{1}{r}{0.520 } & \multicolumn{1}{r|}{0.485 } & \multicolumn{1}{r}{0.501 } & \multicolumn{1}{r|}{0.466 } & \multicolumn{1}{r}{0.487 } & \multicolumn{1}{r|}{\underline{0.458} } & \multicolumn{1}{r}{\underline{0.470} } & \multicolumn{1}{r}{\textbf{0.446} } \\
    \multicolumn{1}{c|}{} & 720   & \multicolumn{1}{r}{0.514 } & \multicolumn{1}{r|}{0.512 } & \multicolumn{1}{r}{0.506 } & \multicolumn{1}{r|}{0.507 } & \multicolumn{1}{r}{0.521 } & \multicolumn{1}{r|}{0.500 } & \multicolumn{1}{r}{0.554 } & \multicolumn{1}{r|}{0.519 } & \multicolumn{1}{r}{0.592 } & \multicolumn{1}{r|}{0.544 } & \multicolumn{1}{r}{\underline{0.500} } & \multicolumn{1}{r|}{\underline{0.488} } & \multicolumn{1}{r}{0.503 } & \multicolumn{1}{r|}{0.491 } & \multicolumn{1}{r}{\textbf{0.485} } & \multicolumn{1}{r}{\textbf{0.479} } \\
    \multicolumn{1}{c|}{} & Avg   & \multicolumn{1}{r}{0.496 } & \multicolumn{1}{r|}{0.487 } & \multicolumn{1}{r}{\textbf{0.440} } & \multicolumn{1}{r|}{0.460 } & \multicolumn{1}{r}{0.458 } & \multicolumn{1}{r|}{0.450 } & \multicolumn{1}{r}{0.534 } & \multicolumn{1}{r|}{0.496 } & \multicolumn{1}{r}{0.504 } & \multicolumn{1}{r|}{0.483 } & \multicolumn{1}{r}{0.469 } & \multicolumn{1}{r|}{0.455 } & \multicolumn{1}{r}{0.454 } & \multicolumn{1}{r|}{\underline{0.448} } & \multicolumn{1}{r}{\textbf{0.440} } & \multicolumn{1}{r}{\textbf{0.437} } \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}{*}{\rotatebox{90}{ETTh2}}} & 96    & \multicolumn{1}{r}{0.346 } & \multicolumn{1}{r|}{0.388 } & \multicolumn{1}{r}{0.358 } & \multicolumn{1}{r|}{0.397 } & \multicolumn{1}{r}{\textbf{0.340} } & \multicolumn{1}{r|}{0.374 } & \multicolumn{1}{r}{0.312 } & \multicolumn{1}{r|}{0.355 } & \multicolumn{1}{r}{0.353 } & \multicolumn{1}{r|}{0.400 } & \multicolumn{1}{r}{0.302 } & \multicolumn{1}{r|}{\underline{0.348} } & \multicolumn{1}{r}{\underline{0.297} } & \multicolumn{1}{r|}{0.349 } & \multicolumn{1}{r}{\textbf{0.293} } & \multicolumn{1}{r}{\textbf{0.344} } \\
    \multicolumn{1}{c|}{} & 192   & \multicolumn{1}{r}{0.456 } & \multicolumn{1}{r|}{0.452 } & \multicolumn{1}{r}{0.429 } & \multicolumn{1}{r|}{0.439 } & \multicolumn{1}{r}{0.402 } & \multicolumn{1}{r|}{0.414 } & \multicolumn{1}{r}{0.399 } & \multicolumn{1}{r|}{0.406 } & \multicolumn{1}{r}{0.462 } & \multicolumn{1}{r|}{0.462 } & \multicolumn{1}{r}{0.388 } & \multicolumn{1}{r|}{\underline{0.400} } & \multicolumn{1}{r}{\underline{0.380} } & \multicolumn{1}{r|}{\underline{0.400} } & \multicolumn{1}{r}{\textbf{0.371} } & \multicolumn{1}{r}{\textbf{0.395} } \\
    \multicolumn{1}{c|}{} & 336   & \multicolumn{1}{r}{0.482 } & \multicolumn{1}{r|}{0.486 } & \multicolumn{1}{r}{0.496 } & \multicolumn{1}{r|}{0.487 } & \multicolumn{1}{r}{0.452 } & \multicolumn{1}{r|}{0.452 } & \multicolumn{1}{r}{0.435 } & \multicolumn{1}{r|}{0.438 } & \multicolumn{1}{r}{0.500 } & \multicolumn{1}{r|}{0.487 } & \multicolumn{1}{r}{\textbf{0.426} } & \multicolumn{1}{r|}{\underline{0.433} } & \multicolumn{1}{r}{0.428 } & \multicolumn{1}{r|}{\textbf{0.432} } & \multicolumn{1}{r}{\underline{0.427} } & \multicolumn{1}{r}{0.440 } \\
    \multicolumn{1}{c|}{} & 720   & \multicolumn{1}{r}{0.515 } & \multicolumn{1}{r|}{0.511 } & \multicolumn{1}{r}{0.463 } & \multicolumn{1}{r|}{0.474 } & \multicolumn{1}{r}{0.462 } & \multicolumn{1}{r|}{0.468 } & \multicolumn{1}{r}{0.437 } & \multicolumn{1}{r|}{0.449 } & \multicolumn{1}{r}{0.684 } & \multicolumn{1}{r|}{0.590 } & \multicolumn{1}{r}{0.431 } & \multicolumn{1}{r|}{0.446 } & \multicolumn{1}{r}{\underline{0.427} } & \multicolumn{1}{r|}{\underline{0.445} } & \multicolumn{1}{r}{\textbf{0.426} } & \multicolumn{1}{r}{\textbf{0.443} } \\
    \multicolumn{1}{c|}{} & Avg   & \multicolumn{1}{r}{0.450 } & \multicolumn{1}{r|}{0.459 } & \multicolumn{1}{r}{0.437 } & \multicolumn{1}{r|}{0.449 } & \multicolumn{1}{r}{0.414 } & \multicolumn{1}{r|}{0.427 } & \multicolumn{1}{r}{0.396 } & \multicolumn{1}{r|}{0.412 } & \multicolumn{1}{r}{0.500 } & \multicolumn{1}{r|}{0.485 } & \multicolumn{1}{r}{0.387 } & \multicolumn{1}{r|}{\underline{0.407} } & \multicolumn{1}{r}{\underline{0.383} } & \multicolumn{1}{r|}{\underline{0.407} } & \multicolumn{1}{r}{\textbf{0.379} } & \multicolumn{1}{r}{\textbf{0.405} } \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}{*}{\rotatebox{90}{ECL}}} & 96    & \multicolumn{1}{r}{0.201 } & \multicolumn{1}{r|}{0.317 } & \multicolumn{1}{r}{0.193 } & \multicolumn{1}{r|}{0.308 } & \multicolumn{1}{r}{\underline{0.168} } & \multicolumn{1}{r|}{0.272 } & \multicolumn{1}{r}{0.312 } & \multicolumn{1}{r|}{0.405 } & \multicolumn{1}{r}{0.181 } & \multicolumn{1}{r|}{0.270 } & \multicolumn{1}{r}{0.195 } & \multicolumn{1}{r|}{0.285 } & \multicolumn{1}{r}{\textbf{0.148} } & \multicolumn{1}{r|}{\textbf{0.240} } & \multicolumn{1}{r}{0.175 } & \multicolumn{1}{r}{\underline{0.264} } \\
    \multicolumn{1}{c|}{} & 192   & \multicolumn{1}{r}{0.222 } & \multicolumn{1}{r|}{0.334 } & \multicolumn{1}{r}{0.201 } & \multicolumn{1}{r|}{0.315 } & \multicolumn{1}{r}{0.184 } & \multicolumn{1}{r|}{0.289 } & \multicolumn{1}{r}{0.313 } & \multicolumn{1}{r|}{0.406 } & \multicolumn{1}{r}{0.188 } & \multicolumn{1}{r|}{0.277 } & \multicolumn{1}{r}{0.199 } & \multicolumn{1}{r|}{0.289 } & \multicolumn{1}{r}{\textbf{0.162} } & \multicolumn{1}{r|}{\textbf{0.253} } & \multicolumn{1}{r}{\underline{0.182} } & \multicolumn{1}{r}{\underline{0.272} } \\
    \multicolumn{1}{c|}{} & 336   & \multicolumn{1}{r}{0.231 } & \multicolumn{1}{r|}{0.338 } & \multicolumn{1}{r}{0.214 } & \multicolumn{1}{r|}{0.329 } & \multicolumn{1}{r}{0.198 } & \multicolumn{1}{r|}{0.300 } & \multicolumn{1}{r}{0.326 } & \multicolumn{1}{r|}{0.414 } & \multicolumn{1}{r}{0.208 } & \multicolumn{1}{r|}{0.298 } & \multicolumn{1}{r}{0.215 } & \multicolumn{1}{r|}{0.305 } & \multicolumn{1}{r}{\textbf{0.178} } & \multicolumn{1}{r|}{\textbf{0.269} } & \multicolumn{1}{r}{\underline{0.197} } & \multicolumn{1}{r}{\underline{0.288} } \\
    \multicolumn{1}{c|}{} & 720   & \multicolumn{1}{r}{0.254 } & \multicolumn{1}{r|}{0.361 } & \multicolumn{1}{r}{0.246 } & \multicolumn{1}{r|}{0.355 } & \multicolumn{1}{r}{\textbf{0.220} } & \multicolumn{1}{r|}{\underline{0.320} } & \multicolumn{1}{r}{0.362 } & \multicolumn{1}{r|}{0.435 } & \multicolumn{1}{r}{0.243 } & \multicolumn{1}{r|}{0.330 } & \multicolumn{1}{r}{0.256 } & \multicolumn{1}{r|}{0.337 } & \multicolumn{1}{r}{\underline{0.225} } & \multicolumn{1}{r|}{\textbf{0.317} } & \multicolumn{1}{r}{0.233 } & \multicolumn{1}{r}{\underline{0.320} } \\
    \multicolumn{1}{c|}{} & Avg   & \multicolumn{1}{r}{0.227 } & \multicolumn{1}{r|}{0.338 } & \multicolumn{1}{r}{0.214 } & \multicolumn{1}{r|}{0.327 } & \multicolumn{1}{r}{\underline{0.193} } & \multicolumn{1}{r|}{0.295 } & \multicolumn{1}{r}{0.328 } & \multicolumn{1}{r|}{0.415 } & \multicolumn{1}{r}{0.205 } & \multicolumn{1}{r|}{0.294 } & \multicolumn{1}{r}{0.216 } & \multicolumn{1}{r|}{0.304 } & \multicolumn{1}{r}{\textbf{0.178} } & \multicolumn{1}{r|}{\textbf{0.270} } & \multicolumn{1}{r}{0.197 } & \multicolumn{1}{r}{\underline{0.286} } \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}{*}{\rotatebox{90}{EXG}}} & 96    & \multicolumn{1}{r}{0.197 } & \multicolumn{1}{r|}{0.323 } & \multicolumn{1}{r}{0.148 } & \multicolumn{1}{r|}{0.278 } & \multicolumn{1}{r}{0.107 } & \multicolumn{1}{r|}{0.234 } & \multicolumn{1}{r}{0.104 } & \multicolumn{1}{r|}{0.229 } & \multicolumn{1}{r}{0.094 } & \multicolumn{1}{r|}{0.223 } & \multicolumn{1}{r}{0.088 } & \multicolumn{1}{r|}{\underline{0.205} } & \multicolumn{1}{r}{\underline{0.086} } & \multicolumn{1}{r|}{0.206 } & \multicolumn{1}{r}{\textbf{0.082} } & \multicolumn{1}{r}{\textbf{0.200} } \\
    \multicolumn{1}{c|}{} & 192   & \multicolumn{1}{r}{0.300 } & \multicolumn{1}{r|}{0.369 } & \multicolumn{1}{r}{0.271 } & \multicolumn{1}{r|}{0.315 } & \multicolumn{1}{r}{0.226 } & \multicolumn{1}{r|}{0.344 } & \multicolumn{1}{r}{0.200 } & \multicolumn{1}{r|}{0.322 } & \multicolumn{1}{r}{0.196 } & \multicolumn{1}{r|}{0.332 } & \multicolumn{1}{r}{\textbf{0.176} } & \multicolumn{1}{r|}{\underline{0.299} } & \multicolumn{1}{r}{0.177 } & \multicolumn{1}{r|}{\underline{0.299} } & \multicolumn{1}{r}{\textbf{0.176} } & \multicolumn{1}{r}{\textbf{0.298} } \\
    \multicolumn{1}{c|}{} & 336   & \multicolumn{1}{r}{0.509 } & \multicolumn{1}{r|}{0.524 } & \multicolumn{1}{r}{0.460 } & \multicolumn{1}{r|}{0.427 } & \multicolumn{1}{r}{0.367 } & \multicolumn{1}{r|}{0.448 } & \multicolumn{1}{r}{0.352 } & \multicolumn{1}{r|}{0.433 } & \multicolumn{1}{r}{0.363 } & \multicolumn{1}{r|}{0.453 } & \multicolumn{1}{r}{\textbf{0.301} } & \multicolumn{1}{r|}{\textbf{0.397} } & \multicolumn{1}{r}{\underline{0.331} } & \multicolumn{1}{r|}{\underline{0.417} } & \multicolumn{1}{r}{0.338 } & \multicolumn{1}{r}{0.421 } \\
    \multicolumn{1}{c|}{} & 720   & \multicolumn{1}{r}{1.447 } & \multicolumn{1}{r|}{0.941 } & \multicolumn{1}{r}{1.195 } & \multicolumn{1}{r|}{0.695 } & \multicolumn{1}{r}{0.964 } & \multicolumn{1}{r|}{0.746 } & \multicolumn{1}{r}{0.900 } & \multicolumn{1}{r|}{0.721 } & \multicolumn{1}{r}{1.033 } & \multicolumn{1}{r|}{0.755 } & \multicolumn{1}{r}{0.901 } & \multicolumn{1}{r|}{0.714 } & \multicolumn{1}{r}{\underline{0.847} } & \multicolumn{1}{r|}{\underline{0.691} } & \multicolumn{1}{r}{\textbf{0.829} } & \multicolumn{1}{r}{\textbf{0.684} } \\
    \multicolumn{1}{c|}{} & Avg   & \multicolumn{1}{r}{0.613 } & \multicolumn{1}{r|}{0.539 } & \multicolumn{1}{r}{0.519 } & \multicolumn{1}{r|}{0.429 } & \multicolumn{1}{r}{0.416 } & \multicolumn{1}{r|}{0.443 } & \multicolumn{1}{r}{0.389 } & \multicolumn{1}{r|}{0.426 } & \multicolumn{1}{r}{0.422 } & \multicolumn{1}{r|}{0.441 } & \multicolumn{1}{r}{0.367 } & \multicolumn{1}{r|}{0.404 } & \multicolumn{1}{r}{\underline{0.360} } & \multicolumn{1}{r|}{\underline{0.403} } & \multicolumn{1}{r}{\textbf{0.357} } & \multicolumn{1}{r}{\textbf{0.401} } \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}{*}{\rotatebox{90}{Traffic}}} & 96    & \multicolumn{1}{r}{0.613 } & \multicolumn{1}{r|}{0.941 } & \multicolumn{1}{r}{0.587 } & \multicolumn{1}{r|}{0.366 } & \multicolumn{1}{r}{0.593 } & \multicolumn{1}{r|}{0.321 } & \multicolumn{1}{r}{0.831 } & \multicolumn{1}{r|}{0.520 } & \multicolumn{1}{r}{0.531 } & \multicolumn{1}{r|}{0.340 } & \multicolumn{1}{r}{0.544 } & \multicolumn{1}{r|}{0.359 } & \multicolumn{1}{r}{\textbf{0.395} } & \multicolumn{1}{r|}{\textbf{0.268} } & \multicolumn{1}{r}{\underline{0.446} } & \multicolumn{1}{r}{\underline{0.290} } \\
    \multicolumn{1}{c|}{} & 192   & \multicolumn{1}{r}{0.616 } & \multicolumn{1}{r|}{0.382 } & \multicolumn{1}{r}{0.604 } & \multicolumn{1}{r|}{0.373 } & \multicolumn{1}{r}{0.617 } & \multicolumn{1}{r|}{0.336 } & \multicolumn{1}{r}{0.808 } & \multicolumn{1}{r|}{0.513 } & \multicolumn{1}{r}{0.534 } & \multicolumn{1}{r|}{0.338 } & \multicolumn{1}{r}{0.540 } & \multicolumn{1}{r|}{0.354 } & \multicolumn{1}{r}{\textbf{0.417} } & \multicolumn{1}{r|}{\textbf{0.276} } & \multicolumn{1}{r}{\underline{0.462} } & \multicolumn{1}{r}{\underline{0.295} } \\
    \multicolumn{1}{c|}{} & 336   & \multicolumn{1}{r}{0.622 } & \multicolumn{1}{r|}{0.337 } & \multicolumn{1}{r}{0.621 } & \multicolumn{1}{r|}{0.383 } & \multicolumn{1}{r}{0.629 } & \multicolumn{1}{r|}{0.336 } & \multicolumn{1}{r}{0.817 } & \multicolumn{1}{r|}{0.515 } & \multicolumn{1}{r}{0.553 } & \multicolumn{1}{r|}{0.345 } & \multicolumn{1}{r}{0.551 } & \multicolumn{1}{r|}{0.358 } & \multicolumn{1}{r}{\textbf{0.433} } & \multicolumn{1}{r|}{\textbf{0.283} } & \multicolumn{1}{r}{0.475 } & \multicolumn{1}{r}{\underline{0.306} } \\
    \multicolumn{1}{c|}{} & 720   & \multicolumn{1}{r}{0.660 } & \multicolumn{1}{r|}{0.408 } & \multicolumn{1}{r}{0.626 } & \multicolumn{1}{r|}{0.382 } & \multicolumn{1}{r}{0.640 } & \multicolumn{1}{r|}{0.350 } & \multicolumn{1}{r}{0.852 } & \multicolumn{1}{r|}{0.527 } & \multicolumn{1}{r}{0.602 } & \multicolumn{1}{r|}{0.366 } & \multicolumn{1}{r}{0.586 } & \multicolumn{1}{r|}{0.375 } & \multicolumn{1}{r}{\textbf{0.467} } & \multicolumn{1}{r|}{\textbf{0.302} } & \multicolumn{1}{r}{\underline{0.530} } & \multicolumn{1}{r}{\underline{0.318} } \\
    \multicolumn{1}{c|}{} & Avg   & \multicolumn{1}{r}{0.628 } & \multicolumn{1}{r|}{0.517 } & \multicolumn{1}{r}{0.610 } & \multicolumn{1}{r|}{0.376 } & \multicolumn{1}{r}{0.620 } & \multicolumn{1}{r|}{0.336 } & \multicolumn{1}{r}{0.827 } & \multicolumn{1}{r|}{0.519 } & \multicolumn{1}{r}{0.555 } & \multicolumn{1}{r|}{0.347 } & \multicolumn{1}{r}{0.555 } & \multicolumn{1}{r|}{0.362 } & \multicolumn{1}{r}{\textbf{0.428} } & \multicolumn{1}{r|}{\textbf{0.282} } & \multicolumn{1}{r}{\underline{0.478} } & \multicolumn{1}{r}{\underline{0.302} } \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}{*}{\rotatebox{90}{Weather}}} & 96    & \multicolumn{1}{r}{0.266 } & \multicolumn{1}{r|}{0.336 } & \multicolumn{1}{r}{0.217 } & \multicolumn{1}{r|}{0.296 } & \multicolumn{1}{r}{0.172 } & \multicolumn{1}{r|}{0.220 } & \multicolumn{1}{r}{0.171 } & \multicolumn{1}{r|}{0.219 } & \multicolumn{1}{r}{\underline{0.169} } & \multicolumn{1}{r|}{0.227 } & \multicolumn{1}{r}{0.177 } & \multicolumn{1}{r|}{\underline{0.218} } & \multicolumn{1}{r}{0.174 } & \multicolumn{1}{r|}{\textbf{0.214} } & \multicolumn{1}{r}{\textbf{0.164} } & \multicolumn{1}{r}{0.221 } \\
    \multicolumn{1}{c|}{} & 192   & \multicolumn{1}{r}{0.307 } & \multicolumn{1}{r|}{0.367 } & \multicolumn{1}{r}{0.276 } & \multicolumn{1}{r|}{0.336 } & \multicolumn{1}{r}{0.219 } & \multicolumn{1}{r|}{0.261 } & \multicolumn{1}{r}{0.218 } & \multicolumn{1}{r|}{0.260 } & \multicolumn{1}{r}{\underline{0.212} } & \multicolumn{1}{r|}{0.272 } & \multicolumn{1}{r}{0.225 } & \multicolumn{1}{r|}{\underline{0.259} } & \multicolumn{1}{r}{0.221 } & \multicolumn{1}{r|}{\textbf{0.254} } & \multicolumn{1}{r}{\textbf{0.205} } & \multicolumn{1}{r}{0.262 } \\
    \multicolumn{1}{c|}{} & 336   & \multicolumn{1}{r}{0.359 } & \multicolumn{1}{r|}{0.395 } & \multicolumn{1}{r}{0.339 } & \multicolumn{1}{r|}{0.380 } & \multicolumn{1}{r}{0.280 } & \multicolumn{1}{r|}{0.306 } & \multicolumn{1}{r}{0.274 } & \multicolumn{1}{r|}{0.299 } & \multicolumn{1}{r}{\underline{0.261} } & \multicolumn{1}{r|}{0.307 } & \multicolumn{1}{r}{0.278 } & \multicolumn{1}{r|}{\underline{0.297} } & \multicolumn{1}{r}{0.278 } & \multicolumn{1}{r|}{\textbf{0.296} } & \multicolumn{1}{r}{\textbf{0.257} } & \multicolumn{1}{r}{0.307 } \\
    \multicolumn{1}{c|}{} & 720   & \multicolumn{1}{r}{0.419 } & \multicolumn{1}{r|}{0.428 } & \multicolumn{1}{r}{0.403 } & \multicolumn{1}{r|}{0.428 } & \multicolumn{1}{r}{0.365 } & \multicolumn{1}{r|}{0.359 } & \multicolumn{1}{r}{0.353 } & \multicolumn{1}{r|}{\underline{0.349} } & \multicolumn{1}{r}{\underline{0.329} } & \multicolumn{1}{r|}{0.356 } & \multicolumn{1}{r}{0.354 } & \multicolumn{1}{r|}{\textbf{0.348} } & \multicolumn{1}{r}{0.358 } & \multicolumn{1}{r|}{\underline{0.349} } & \multicolumn{1}{r}{\textbf{0.328} } & \multicolumn{1}{r}{0.358 } \\
    \multicolumn{1}{c|}{} & Avg   & \multicolumn{1}{r}{0.338 } & \multicolumn{1}{r|}{0.382 } & \multicolumn{1}{r}{0.309 } & \multicolumn{1}{r|}{0.360 } & \multicolumn{1}{r}{0.259 } & \multicolumn{1}{r|}{0.287 } & \multicolumn{1}{r}{0.254 } & \multicolumn{1}{r|}{0.282 } & \multicolumn{1}{r}{\underline{0.243} } & \multicolumn{1}{r|}{0.291 } & \multicolumn{1}{r}{0.259 } & \multicolumn{1}{r|}{\underline{0.281} } & \multicolumn{1}{r}{0.258 } & \multicolumn{1}{r|}{\textbf{0.278} } & \multicolumn{1}{r}{\textbf{0.239} } & \multicolumn{1}{r}{0.287 } \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}{*}{\rotatebox{90}{Solar}}} & 96    & \multicolumn{1}{r}{0.884 } & \multicolumn{1}{r|}{0.711 } & \multicolumn{1}{r}{0.242 } & \multicolumn{1}{r|}{0.342 } & \multicolumn{1}{r}{0.250 } & \multicolumn{1}{r|}{0.292 } & \multicolumn{1}{r}{0.351 } & \multicolumn{1}{r|}{0.382 } & \multicolumn{1}{r}{\underline{0.224} } & \multicolumn{1}{r|}{0.297 } & \multicolumn{1}{r}{0.234 } & \multicolumn{1}{r|}{0.286 } & \multicolumn{1}{r}{\textbf{0.203} } & \multicolumn{1}{r|}{\textbf{0.237} } & \multicolumn{1}{r}{0.226 } & \multicolumn{1}{r}{\underline{0.278} } \\
    \multicolumn{1}{c|}{} & 192   & \multicolumn{1}{r}{0.834 } & \multicolumn{1}{r|}{0.692 } & \multicolumn{1}{r}{0.285 } & \multicolumn{1}{r|}{0.380 } & \multicolumn{1}{r}{0.296 } & \multicolumn{1}{r|}{0.318 } & \multicolumn{1}{r}{0.397 } & \multicolumn{1}{r|}{0.413 } & \multicolumn{1}{r}{0.254 } & \multicolumn{1}{r|}{0.312 } & \multicolumn{1}{r}{0.267 } & \multicolumn{1}{r|}{0.310 } & \multicolumn{1}{r}{\textbf{0.233} } & \multicolumn{1}{r|}{\textbf{0.261} } & \multicolumn{1}{r}{\underline{0.248} } & \multicolumn{1}{r}{\underline{0.291} } \\
    \multicolumn{1}{c|}{} & 336   & \multicolumn{1}{r}{0.941 } & \multicolumn{1}{r|}{0.723 } & \multicolumn{1}{r}{0.282 } & \multicolumn{1}{r|}{0.376 } & \multicolumn{1}{r}{0.319 } & \multicolumn{1}{r|}{0.330 } & \multicolumn{1}{r}{0.434 } & \multicolumn{1}{r|}{0.424 } & \multicolumn{1}{r}{0.274 } & \multicolumn{1}{r|}{0.326 } & \multicolumn{1}{r}{0.290 } & \multicolumn{1}{r|}{0.315 } & \multicolumn{1}{r}{\textbf{0.248} } & \multicolumn{1}{r|}{\textbf{0.273} } & \multicolumn{1}{r}{0.253 } & \multicolumn{1}{r}{0.292 } \\
    \multicolumn{1}{c|}{} & 720   & \multicolumn{1}{r}{0.882 } & \multicolumn{1}{r|}{0.717 } & \multicolumn{1}{r}{0.357 } & \multicolumn{1}{r|}{0.427 } & \multicolumn{1}{r}{0.338 } & \multicolumn{1}{r|}{0.337 } & \multicolumn{1}{r}{0.430 } & \multicolumn{1}{r|}{0.411 } & \multicolumn{1}{r}{0.269 } & \multicolumn{1}{r|}{0.320 } & \multicolumn{1}{r}{0.289 } & \multicolumn{1}{r|}{0.317 } & \multicolumn{1}{r}{0.249 } & \multicolumn{1}{r|}{\textbf{0.275} } & \multicolumn{1}{r}{\textbf{0.245} } & \multicolumn{1}{r}{0.288 } \\
    \multicolumn{1}{c|}{} & Avg   & \multicolumn{1}{r}{0.885 } & \multicolumn{1}{r|}{0.711 } & \multicolumn{1}{r}{0.292 } & \multicolumn{1}{r|}{0.381 } & \multicolumn{1}{r}{0.301 } & \multicolumn{1}{r|}{0.319 } & \multicolumn{1}{r}{0.403 } & \multicolumn{1}{r|}{0.407 } & \multicolumn{1}{r}{0.255 } & \multicolumn{1}{r|}{0.314 } & \multicolumn{1}{r}{0.270 } & \multicolumn{1}{r|}{0.307 } & \multicolumn{1}{r}{\textbf{0.233} } & \multicolumn{1}{r|}{0.262 } & \multicolumn{1}{r}{0.243 } & \multicolumn{1}{r}{\textbf{0.287} } \\
    \midrule
    \multicolumn{2}{c|}{1st Count} & 0     & 0     & 2     & 2     & 2     & 0     & 0     & 0     & 0     & 1     & 5     & 2     & 9     & 15    & \textbf{22} & \textbf{16} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|c|cccc|cc|c|ccc|cc}
    \toprule
    \multicolumn{14}{c}{\textbf{Single-Variates}} \\
    \midrule
    \multicolumn{2}{c}{Model} & \multicolumn{2}{c}{PatchTST} & \multicolumn{2}{c}{+TimeES} & \multicolumn{2}{c|}{Improvements} & \multicolumn{2}{c}{iTransformer} & \multicolumn{2}{c}{+TimeES} & \multicolumn{2}{c}{Improvements} \\
\cmidrule{3-14}    \multicolumn{2}{c}{Metrics} & MSE   & MAE   & MSE   & MAE   & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c|}{MAE} & \multicolumn{1}{c}{MSE} & MAE   & MSE   & MAE   & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} \\
    \midrule
    \multirow{5}[4]{*}{ETTm1} & 96    & 0.624  & 0.508  & \textbf{0.603 } & \textbf{0.505 } & 3.37\% & 0.63\% & \multicolumn{1}{c}{0.622 } & 0.517  & \textbf{0.612 } & \textbf{0.496 } & 1.56\% & 4.02\% \\
          & 192   & 0.710  & 0.545  & \textbf{0.704 } & \textbf{0.533 } & 0.88\% & 2.35\% & \multicolumn{1}{c}{0.730 } & 0.554  & \textbf{0.721 } & \textbf{0.544 } & 1.35\% & 1.77\% \\
          & 336   & 0.786  & 0.585  & \textbf{0.780 } & \textbf{0.574 } & 0.70\% & 1.80\% & \multicolumn{1}{c}{0.829 } & 0.609  & \textbf{0.787 } & \textbf{0.576 } & 5.07\% & 5.39\% \\
          & 720   & 0.931  & 0.646  & \textbf{0.921 } & \textbf{0.635 } & 1.15\% & 1.63\% & \multicolumn{1}{c}{0.931 } & 0.642  & \textbf{0.923 } & \textbf{0.634 } & 0.86\% & 1.23\% \\
\cmidrule{3-14}          & Avg   & 0.763  & 0.571  & \textbf{0.752 } & \textbf{0.562 } & 1.42\% & 1.62\% & \multicolumn{1}{c}{0.778 } & 0.580  & \textbf{0.760 } & \textbf{0.563 } & 2.24\% & 3.07\% \\
    \midrule
    \multirow{5}[4]{*}{ETTm2} & 96    & 0.292  & 0.382  & \textbf{0.289 } & \textbf{0.370 } & 1.01\% & 3.30\% & \multicolumn{1}{c}{0.328 } & 0.401  & \textbf{0.296 } & \textbf{0.374 } & 9.90\% & 6.59\% \\
          & 192   & 0.411  & 0.441  & \textbf{0.411 } & \textbf{0.440 } & 0.08\% & 0.10\% & \multicolumn{1}{c}{0.408 } & \textbf{0.438 } & \textbf{0.407 } & \textbf{0.438 } & 0.31\% & -0.09\% \\
          & 336   & 0.503  & 0.496  & \textbf{0.492 } & \textbf{0.491 } & 2.24\% & 1.08\% & \multicolumn{1}{c}{0.544 } & 0.520  & \textbf{0.504 } & \textbf{0.493 } & 7.48\% & 5.16\% \\
          & 720   & 0.641  & 0.573  & \textbf{0.625 } & \textbf{0.565 } & 2.42\% & 1.42\% & \multicolumn{1}{c}{0.667 } & 0.581  & \textbf{0.634 } & \textbf{0.559 } & 4.94\% & 3.71\% \\
\cmidrule{2-14}          & Avg   & 0.462  & 0.473  & \textbf{0.454 } & \textbf{0.466 } & 1.63\% & 1.40\% & \multicolumn{1}{c}{0.487 } & 0.485  & \textbf{0.460 } & \textbf{0.466 } & 5.51\% & 3.84\% \\
    \midrule
    \multirow{5}[4]{*}{ETTh1} & 96    & 0.812  & 0.616  & \textbf{0.808 } & \textbf{0.604 } & 0.55\% & 1.94\% & 0.916  & 0.672  & \textbf{0.786 } & \textbf{0.619 } & 14.18\% & 7.88\% \\
          & 192   & 0.938  & 0.665  & \textbf{0.893 } & \textbf{0.622 } & 4.74\% & 6.44\% & 0.893  & 0.654  & \textbf{0.822 } & \textbf{0.572 } & 7.91\% & 12.53\% \\
          & 336   & 1.064  & 0.703  & \textbf{1.043 } & \textbf{0.701 } & 2.03\% & 0.33\% & 1.054  & 0.708  & \textbf{1.021 } & \textbf{0.706 } & 3.20\% & 0.28\% \\
          & 720   & 1.065  & 0.733  & \textbf{0.945 } & \textbf{0.716 } & 11.23\% & 2.34\% & 1.007  & 0.730  & \textbf{0.951 } & \textbf{0.724 } & 5.50\% & 0.82\% \\
\cmidrule{2-14}          & Avg   & 0.970  & 0.679  & \textbf{0.922 } & \textbf{0.661 } & 4.90\% & 2.73\% & 0.968  & 0.691  & \textbf{0.895 } & \textbf{0.655 } & 7.48\% & 5.16\% \\
\cmidrule{2-14}          & Avg   & 0.469  & 0.455  & \textbf{0.444 } & \textbf{0.442 } & 5.19\% & 2.73\% & \multicolumn{1}{c}{0.968 } & 0.691  & \textbf{0.895 } & \textbf{0.655 } & 7.48\% & 5.16\% \\
    \midrule
    \multirow{5}[4]{*}{ETTh2} & 96    & 0.468  & 0.491  & \textbf{0.454 } & \textbf{0.484 } & 3.14\% & 1.47\% & \multicolumn{1}{c}{0.497 } & 0.507  & \textbf{0.453 } & \textbf{0.479 } & 8.92\% & 5.51\% \\
          & 192   & 0.627  & 0.576  & \textbf{0.597 } & \textbf{0.565 } & 4.77\% & 1.99\% & \multicolumn{1}{c}{0.660 } & 0.589  & \textbf{0.586 } & \textbf{0.552 } & 11.20\% & 6.20\% \\
          & 336   & 0.714  & 0.632  & \textbf{0.713 } & \textbf{0.631 } & 0.13\% & 0.10\% & \multicolumn{1}{c}{0.763 } & 0.657  & \textbf{0.704 } & \textbf{0.618 } & 7.70\% & 5.92\% \\
          & 720   & 0.724  & 0.662  & \textbf{0.718 } & \textbf{0.658 } & 0.91\% & 0.68\% & \multicolumn{1}{c}{0.807 } & 0.692  & \textbf{0.695 } & \textbf{0.639 } & 13.80\% & 7.65\% \\
\cmidrule{2-14}          & Avg   & 0.633  & 0.590  & \textbf{0.620 } & \textbf{0.584 } & 2.06\% & 1.01\% & \multicolumn{1}{c}{0.682 } & 0.611  & \textbf{0.609 } & \textbf{0.572 } & 10.57\% & 6.39\% \\
    \midrule
    \multicolumn{14}{c}{\textbf{Multivariate}} \\
    \midrule
    \multicolumn{2}{c}{Model} & \multicolumn{2}{c}{PatchTST} & \multicolumn{2}{c}{+TimeES} & \multicolumn{2}{c|}{Improvements} & \multicolumn{2}{c}{iTransformer} & \multicolumn{2}{c}{+TimeES} & \multicolumn{2}{c}{Improvements} \\
\cmidrule{3-14}    \multicolumn{2}{c}{Metrics} & MSE   & MAE   & MSE   & MAE   & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c|}{MAE} & \multicolumn{1}{c}{MSE} & MAE   & MSE   & MAE   & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} \\
    \midrule
    \multirow{5}[3]{*}{ETTm1} & 96    & 0.329  & 0.367  & \textbf{0.324 } & \textbf{0.362 } & 1.43\% & 1.37\% & \multicolumn{1}{c}{0.334 } & 0.368  & \textbf{0.333 } & \textbf{0.367 } & 0.23\% & 0.14\% \\
          & 192   & \textbf{0.367 } & \textbf{0.385 } & 0.369  & 0.388  & -0.44\% & -0.79\% & \multicolumn{1}{c}{\textbf{0.377 }} & \textbf{0.391 } & 0.378  & 0.392  & -0.33\% & -0.21\% \\
          & 336   & \textbf{0.410 } & \textbf{0.399 } & 0.412  & 0.410  & -0.43\% & -2.73\% & \multicolumn{1}{c}{0.426 } & 0.420  & \textbf{0.412 } & \textbf{0.413 } & 3.34\% & 1.63\% \\
          & 720   & \textbf{0.439 } & 0.454  & 0.461  & \textbf{0.443 } & -5.01\% & 2.36\% & \multicolumn{1}{c}{0.491 } & 0.459  & \textbf{0.480 } & \textbf{0.452 } & 2.22\% & 1.49\% \\
\cmidrule{2-14}          & Avg   & \textbf{0.386 } & \textbf{0.401 } & 0.391  & \textbf{0.401 } & -1.34\% & 0.11\% & \multicolumn{1}{c}{0.407 } & 0.410  & \textbf{0.401 } & \textbf{0.406 } & 1.52\% & 0.82\% \\
    \midrule
    \multirow{5}[4]{*}{ETTm2} & 96    & \textbf{0.175 } & \textbf{0.259 } & 0.182  & 0.268  & -3.79\% & -3.31\% & \multicolumn{1}{c}{\textbf{0.180 }} & \textbf{0.264 } & 0.185  & 0.266  & -2.53\% & -0.81\% \\
          & 192   & \textbf{0.241 } & \textbf{0.302 } & 0.246  & 0.310  & -2.25\% & -2.71\% & \multicolumn{1}{c}{0.250 } & 0.309  & \textbf{0.248 } & \textbf{0.306 } & 0.73\% & 0.87\% \\
          & 336   & 0.305  & \textbf{0.343 } & \textbf{0.304 } & 0.346  & 0.42\% & -0.97\% & \multicolumn{1}{c}{0.311 } & 0.348  & \textbf{0.308 } & \textbf{0.344 } & 0.82\% & 1.13\% \\
          & 720   & \textbf{0.402 } & \textbf{0.400 } & \textbf{0.402 } & \textbf{0.400 } & 0.00\% & 0.00\% & \multicolumn{1}{c}{0.412 } & 0.407  & \textbf{0.407 } & \textbf{0.401 } & 1.17\% & 1.49\% \\
\cmidrule{2-14}          & Avg   & \textbf{0.281 } & \textbf{0.326 } & 0.283  & 0.331  & -0.96\% & -1.54\% & 0.288  & 0.332  & \textbf{0.287 } & \textbf{0.329 } & 0.41\% & 0.79\% \\
    \midrule
    \multirow{5}[4]{*}{ETTh1} & 96    & 0.414  & 0.419  & \textbf{0.385 } & \textbf{0.402 } & 6.89\% & 4.15\% & \multicolumn{1}{c}{0.386 } & 0.405  & \textbf{0.384 } & \textbf{0.402 } & 0.56\% & 0.78\% \\
          & 192   & 0.460  & 0.445  & \textbf{0.434 } & \textbf{0.437 } & 5.65\% & 1.86\% & \multicolumn{1}{c}{0.441 } & 0.436  & \textbf{0.433 } & \textbf{0.428 } & 1.88\% & 1.77\% \\
          & 336   & 0.501  & 0.466  & \textbf{0.451 } & \textbf{0.457 } & 9.99\% & 2.02\% & \multicolumn{1}{c}{0.487 } & 0.458  & \textbf{0.475 } & \textbf{0.451 } & 2.44\% & 1.51\% \\
          & 720   & 0.500  & 0.488  & \textbf{0.482 } & \textbf{0.479 } & 3.68\% & 1.82\% & \multicolumn{1}{c}{0.503 } & 0.491  & \textbf{0.474 } & \textbf{0.480 } & 5.83\% & 2.18\% \\
\cmidrule{2-14}          & Avg   & 0.469  & 0.455  & \textbf{0.438 } & \textbf{0.444 } & 6.56\% & 2.42\% & 0.454  & 0.448  & \textbf{0.441 } & \textbf{0.440 } & 2.84\% & 1.59\% \\
    \midrule
    \multirow{5}[4]{*}{ETTh2} & 96    & 0.302  & 0.348  & \textbf{0.289 } & \textbf{0.344 } & 4.19\% & 1.03\% & \multicolumn{1}{c}{0.297 } & 0.349  & \textbf{0.297 } & \textbf{0.345 } & -0.01\% & 1.09\% \\
          & 192   & 0.388  & 0.400  & \textbf{0.365 } & \textbf{0.390 } & 5.81\% & 2.43\% & \multicolumn{1}{c}{0.380 } & 0.400  & \textbf{0.376 } & \textbf{0.395 } & 1.17\% & 1.34\% \\
          & 336   & 0.426  & 0.433  & \textbf{0.406 } & \textbf{0.421 } & 4.61\% & 2.69\% & \multicolumn{1}{c}{0.428 } & 0.432  & \textbf{0.418 } & \textbf{0.429 } & 2.43\% & 0.62\% \\
          & 720   & 0.431  & 0.446  & \textbf{0.421 } & \textbf{0.441 } & 2.32\% & 1.17\% & \multicolumn{1}{c}{0.427 } & 0.445  & \textbf{0.424 } & \textbf{0.444 } & 0.77\% & 0.28\% \\
\cmidrule{2-14}          & Avg   & 0.387  & 0.407  & \textbf{0.371 } & \textbf{0.399 } & 4.19\% & 1.85\% & 0.383  & 0.407  & \textbf{0.378 } & \textbf{0.403 } & 1.18\% & 0.81\% \\
    \bottomrule
    \end{tabular}
